TRIAGE: Evaluating Prospective Metacognitive Control in LLMs under Resource Constraints

Deploying language models as autonomous agents requires more than per-task accuracy: when an agent faces a queue of problems under a finite token budget, it must decide which to attempt, in what order, and how much compute to commit to each, all before any execution feedback is available. This is the prospective form of metacognitive control studied for decades in human cognition, yet whether language models possess it remains largely untested. We introduce TRIAGE, an evaluation framework in which a model receives a task pool and a token budget calibrated to its own baseline cost, and commits to a single ordered plan that jointly encodes selection, sequencing, and per-problem allocation. Plans are scored against an oracle built from the measured solvability and token costs of the model, using triage efficiency normalized between random and oracle performance, together with normalized regret relative to the oracle. We evaluate frontier and open-source models, with and without reasoning enabled, across competition mathematics, graduate-level science, code generation, and expert multidisciplinary knowledge, and find that current language models exhibit substantial gaps in prospective metacognitive control, revealing a previously unmeasured capability dimension with direct implications for resource-efficient agent deployment.

==> tables/model_registry.tex <==
\begin{table}[htbp]
\centering
\small
\setlength{\tabcolsep}{3pt}
\caption{Evaluated model identities and main checkpoint/API identifiers. Std. and Ext. denote the operational standard and extended-reasoning configurations. Public size labels are included in checkpoint names.}
\label{tab:models}
\begin{tabular}{p{0.27\linewidth}p{0.51\linewidth}p{0.13\linewidth}}
\toprule
Model & Main identifier(s) & Modes \\
\midrule
Qwen 2.5 3B & \path|Qwen/Qwen2.5-3B-Instruct| & Std. \\
Qwen 2.5 7B & \path|Qwen/Qwen2.5-7B-Instruct| & Std. \\
Qwen 2.5 14B & \path|Qwen/Qwen2.5-14B-Instruct| & Std. \\
Qwen 2.5 32B & \path|Qwen/Qwen2.5-32B-Instruct| & Std. \\
Qwen 3 4B & \path|Qwen/Qwen3-4B| & Ext. \\
Qwen 3 8B & \path|Qwen/Qwen3-8B| & Ext. \\
Qwen 3 14B & \path|Qwen/Qwen3-14B| & Ext. \\
Qwen 3 32B & \path|Qwen/Qwen3-32B| & Ext. \\
Qwen 3.5 4B & \path|Qwen/Qwen3.5-4B| & Std., Ext. \\
Qwen 3.5 9B & \path|Qwen/Qwen3.5-9B| & Std., Ext. \\
Qwen 3.5 27B & \path|Qwen/Qwen3.5-27B| & Std., Ext. \\
Qwen 3.5 35B-A3B & \path|Qwen/Qwen3.5-35B-A3B| & Std., Ext. \\
Claude Haiku 4.5 & \path|anthropic/claude-haiku-4.5| & Std., Ext. \\
DeepSeek V3 & \path|deepseek-chat| / \path|deepseek-reasoner| & Std., Ext. \\
Gemini 2.5 Flash & \path|gemini-2.5-flash| & Std., Ext. \\
GPT-5 Mini & \path|gpt-5-mini| & Std., Ext. \\
Kimi K2.5 & \path|moonshotai/kimi-k2.5:nitro| & Std., Ext. \\
GPT-OSS 20B & \path|openai/gpt-oss-20b| & Ext. \\
GPT-OSS 120B & \path|openai/gpt-oss-120b| & Ext. \\
GLM 5.1 & \path|z-ai/glm-5.1:nitro| & Std., Ext. \\
\bottomrule
\end{tabular}
\end{table}

